Investigation of Quasi--Realistic Heterotic String Models with Reduced Higgs Spectrum

Quasi--realistic heterotic-string models in the free fermionic formulation typically contain an anomalous U(1), which gives rise to a Fayet-Iliopolous term that breaks supersymmetry at the one--loop level in string perturbation theory. Supersymmetry is restored by imposing F- and D-flatness on the vacuum. In Phys. Rev. D 78 (2008) 046009, we presented a three generation free fermionic standard-like model which did not admit stringent F- and D-flat directions, and argued that the all the moduli in the model are fixed. The particular property of the model was the reduction of the untwisted Higgs spectrum by a combination of symmetric and asymmetric boundary conditions with respect to the internal fermions associated with the compactified dimensions. In this paper we extend the analysis of free fermionic models with reduced Higgs spectrum to the cases in which the SO(10) symmetry is left unbroken, or is reduced to the flipped SU(5) subgroup. We show that all the models that we study in this paper do admit stringent flat directions. The only examples of models that do not admit stringent flat directions remain the strandard-like models of reference Phys. Rev. D 78 (2008) 046009.

==> (inline-0) <==
\begin{tabular}{l|r|rrrrrrrrrrrrrrrrr}
\hline \rule{0pt}{2.6ex}
&$Q_A$& $\phi_1$& $\phi_2$& $\phi_3$& $\psi_1$& $\psi_2$& $\psi_3$& $\psi_4$& $\psi_5$& $\psi_6$& 
$\psi_7$& $\psi_8$& $\psi_9$& $\psi_{10}$& $\psi_{11}$& $\psi_{12}$& $\psi_{13}$& $\psi_{14}$\\
\hline
${\cal D}_1$&   -1&  0&  0&  0&  0&  0&  0&  0&  0& -3&  0&  0&  0&  1&  2&  2& -2&  1\\
${\cal D}_2$&   -1&  0& -3&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0& -2&  2&  2& -2&  4\\
${\cal D}_3$&   -1&  0&  0& -3&  0&  0&  0&  0&  0&  0&  0&  0&  0&  4&  2&  2& -2& -2\\
${\cal D}_4$&    0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0& -2&  0&  0&  0&  2\\
${\cal D}_5$&    0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0& -1&  1\\
${\cal D}_6$&    0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  1&  0&  0& -1\\
${\cal D}_7$&    0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0& -1&  0\\
${\cal D}_8$&    0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  1&  0&  1\\
${\cal D}_9$&    0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  1&  0&  0&  0& -1\\
${\cal D}_{10}$& 0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  1&  0&  0&  0& -1\\
${\cal D}_{11}$& 0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0& -1&  1&  0&  0&  0\\
${\cal D}_{12}$& 0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0&  1&  0&  1&  0&  0\\
\hline
\end{tabular}
\begin{tabular}{l|r|rrrrrrrrrrrr}
\hline \rule{0pt}{2.6ex}
FD &$Q_A$& $\Phi_1$& $\Phi_2$& $\Phi_3$& $\phi_3$& $\phi_6$& $\phi_8$& $\phi_9$& $\phi_{10}$& $\phi_{11}$& 
$\phi_{12}$& $\phi_{13}$& $\phi_{14}$\\
\hline
1&  -49&  0&  -3&  -144& -98&  0&  0&  0& 92&  98&  0&  -98&  -92\\
2&  -1&  0&  -1&  -2&  -2&  0&  0&  0&  0&  2&  0& -2&  0\\
3&  -1&  0&  0&  -3&  -4&  0&  0&  0&  0&  2&  -2&  -2& -2\\
4&  -1&  0&  -1&  0&  0&  -2&  0&  -2&  0&  2&  0&  -2& 0\\
5&  -2&  0&  -3&  -1&  0&  -2&  0&  -4&  0&  4&  0&  -4&  0\\
6&  -1&  0&  0&  1&  0&  -4&  0&  -2&  0&  2&  0&  -2&  0\\
7&  -1&  0&  0&  -1&  -2&  -2&  0&  0&  0&  2&  0&  -2&  0\\
8&  -2&  0&  -1&  -3&  -4&  -2&  0&  0&  0&  4&  0&  -4&  0\\
9&  -1&  0&  1&  0&  -2&  -4&  0&  0&  0&  2&  0&  -2&  0\\
10&  -2&  1&  0&  0&  0&  -6&  0&  -4&  0&  4&  0&  -4&  0\\
11&  -5&  1&  0&  3&  0&  -18&  0&  -10&  0&  10&  0&  -10& 0\\
12&  -2&  -1&  0&  0&  -4&  -6&  0&  0&  0&  4&  0&  -4&  0\\
13&  -5&  -1&  0&  -3&  -10&  -12&  0&  0&  0&  10&  0&  -10&  0\\
14&  -1&  0&  0&  0&  0&  -3&  -2&  -3&  1&  0&  -1&  -2&  0\\
15&  -1&  0&  0&  1&  0&  -4&  -2&  -4&  0&  0&  -2&  -2&  0\\
\hline
\end{tabular}
\begin{tabular}{l|r|rrrrrrrrrrrrrrrrrrrrrrr}
\hline \rule{0pt}{2.6ex}
  & $Q_A$& $\phi_1$& $\psi_1$& $\phi_2$& $\phi_3$& $\psi_2$& $\psi_3$& $\psi_4$& $\psi_5$& $\psi_6$& 
$\psi_7$& $\psi_8$& $\psi_9$& $\phi_4$& $\phi_5$& $\psi_{10}$& $\psi_{11}$& $\psi_{12}$&
$\phi_7$& $\phi_6$& $E^c_1$& $E^c_2$& $E^c_3$\\
\hline
${\cal D}_1$&   0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0& -2&  0&  0&  0&  2& -2&  0&  0&  0&  0&  0\\
${\cal D}_2$&   0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0& -1&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0\\
${\cal D}_3$&   0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0& -1& -1&  0&  0&  0&  0&  0\\
${\cal D}_4$&   0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1& -1&  0&  0&  0& -1& -1&  0&  0&  0&  0&  0\\
${\cal D}_5$&   0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1& -1&  0&  0&  0&  0&  0&  0\\
${\cal D}_6$&   0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  2&  0&  0&  0&  0&  0&  0\\
${\cal D}_7$&   0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0& -1&  0&  0&  0&  1& -1&  0&  0&  0&  0&  0\\
${\cal D}_8$&   0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1& -1&  0&  1&  0&  0&  0\\
${\cal D}_9$&   0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0& -1&  0&  0&  0&  0& -1&  0&  0&  0&  0&  0\\
${\cal D}_{10}$&   0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0& -1&  0&  0&  0&  1& -1&  0&  0&  0&  0&  0\\
${\cal D}_{11}$&   0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0& -1&  0&  0&  0&  2& -1&  0&  0&  0&  0&  0\\
${\cal D}_{12}$&   0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0& -2&  0&  0&  0&  1& -1&  0&  0&  0&  0&  0\\
${\cal D}_{13}$&   0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0& -1&  0&  0&  0&  0& -1&  0&  0&  0&  0&  0\\
${\cal D}_{14}$&   0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0& -2&  0&  1&  0&  0&  0&  0\\
${\cal D}_{15}$&   0&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0& -2&  0&  0&  0&  0& -2&  0&  0&  0&  0&  0\\
${\cal D}_{16}$&   0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0& -2&  0&  0&  0&  1& -2&  0&  0&  0&  0&  0\\
\hline
\end{tabular}
\begin{tabular}{l|r|rrrrrrrrrrrrrrrr}
\hline\rule{0pt}{2.6ex}
& $Q_A$ & $H_1$ & $H_2$ & $H_3$ & $F_1$ & $\bar{F}_1$ & $F_2$ & $\bar{F}_2$ & $F_3$ & $\bar{F}_3$& 
$H_4$& $H_{14}$& $H_{13}$& $H_{15}$& $H_7$& $H_8$& $H_9$\\
\hline
$D_1$&   2&  3& -3& -3&  0&  0&  0&  0&  5&  0&  0&  0&  0&  0&  5&  0&  0\\
$D_2$&   2&  3& -3& -3&  5&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
$D_3$&   2&  3& -3& -3&  0&  0&  5&  0&  0&  0&  0&  0&  0&  0&  0&  5&  0\\
$D_4$&   1&  0&  0& -2&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  1&  1&  0\\
$D_5$&   1&  0& -2&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  1&  0&  1\\
$D_6$&   2&  2& -4& -4&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  3&  2&  2\\
$D_7$& 4& -9& -1& -1&  0&  0&  0&  0&  0&  5&  0&  0&  0&  0&  5&  0&  0\\
$D_8$& -6& -9& 19&  9&  0&  0&  0&  5&  0&  0&  0&  0&  0&  0& -10&  -5&  -10\\
$D_9$&  -1& 0&  2&  2&  0&  0&  0&  0&  0&  0&   0&  1&   0&  0& -2& -1& -1\\
$D_{10}$& -6&  -9&  9& 19&  0&  5&  0&  0&  0&  0&  0&  0&  0& 0& -10& -10& -5\\
\hline
\end{tabular}
\begin{tabular}{l|r|rrrrrrrrrrrrrrrrrrrr}
\hline \rule{0pt}{2.6ex}
  & $Q_A$ &  $\psi_{10}$& $\psi_{11}$& $\psi_{12}$& $E^c_1$& $E^c_2$& $E^c_3$& $H_1$& $H_2$& $H_3$& 
$H_5$& $H_6$& $H_{10}$& $H_{11}$& $H_{14}$& $H_{12}$& $H_{13}$& $H_{15}$& $H_7$& $H_8$& $H_9$\\
\hline
$\Delta_1$&   0&  0&  0&  0&  0&  0&  0& -1&  1&  1&  0&  0&  0&  0&  0&  1&  0&  0& -1&  0&  0\\
$\Delta_2$&   0&  0&  0&  0&  0&  0&  0& -1&  1&  1&  0&  0&  0&  1&  0&  0&  0&  0&  0& -1&  0\\
$\Delta_3$&   0&  0&  0&  0&  0&  0&  0& -1&  1&  1&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0& -1\\
$\Delta_4$&   0&  0&  0&  0&  0&  0&  0&  2&  0& -2&  1&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0\\
$\Delta_5$&   0&  0&  0&  0&  0&  0&  0&  2& -2&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  1\\
$\Delta_6$&   0&  0&  1& -1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
$\Delta_7$&   0& -1&  0&  1&  0&  0&  0&  2&  0& -2&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
$\Delta_8$&   0&  0&  0&  1&  0&  0&  0&  0&  1& -1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
$\Delta_9$&  1& 0&  0&  0&  2& -1& -1&  0&  0&  0&   0&  0&  0&  0&  0&  0&  0&  3&  0&  0&  0\\
$\Delta_{10}$& 1&   0&  0&  0& -1& -1&  2&  0&  0&  0&  0&  0&  0&  0&  3&  0&  0&  0&  0&  0& 0\\
$\Delta_{11}$& 1&   0&  0&  0& -1&  2& -1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  3&  0&  0&  0&  0\\
\hline
\end{tabular}
\begin{tabular}{l|r|rrrrrrrrrrrr}
\hline \rule{0pt}{2.6ex}
FD &$Q_A$& $\psi_9$& $\psi_{10}$& $\psi_{11}$& ${\bar H}_1$& ${\bar H}_2$& ${\bar H}_3$& $H_4$& $H_{10}$& $H_{12}$& 
$H_7$& $H_8$& $H_9$\\
\hline
1&  -14&  -2&  6&  0&  -23&  -1&  -1&  6&  1&  22&  0&  16&  15\\
%1&  0&  -5&  6&  -9& 0& -66&  -48&  18& 0&  24&  40&  46&  46\\
2&  -1&  -2&  6&  0&  0&  -42&  -42&  15&  0&  18&  31& 34&  34\\
3&  -14&  0&  -3&  -3&  -1&  -13&  -7&  7&  0&  21&  0&  14& 14\\
4&  -15&  0&  -3&  -3&  -1&  -15&  -9&  8&  0&  23&  1&  16& 16\\
5&  -16&  1&  -3&  0&  0&  -12&  -12&  9&  0&  24&  1&  16&  16\\
6&  -1&  0&  33&  -33&  -44&  -68&  -2&  23&  0&  24&  45&  46&  46\\
7&  -1&  0&  30&  -30&  -42&  -60&  0&  21&  0&  24&  39&  -42&  42\\
8&  -1&  0&  9&  -9&  0&  -56&  -38&  19&  0&  20&  37&  38&  38\\
9&  -14&  0&  3&  -3&  -13&  -7&  -1&  7&  0&  21&  0&  14&  14\\
\hline
\end{tabular}
\begin{tabular}{l|r|rrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\hline \rule{0pt}{2.6ex}
  & $Q_A$& $\phi_1$& $E^c_1$& $\psi_1$& $\psi_2$& $\psi_3$& $E^c_2$& $E^c_3$& $\psi_4$& $\psi_5$& $\psi_6$& 
$\psi_7$& $\psi_8$& $\psi_9$& $\psi_{10}$& $\psi_{11}$& $\psi_{12}$& $\psi_{13}$& $\psi_{14}$& 
$\psi_{15}$& $\psi_{16}$& $\psi_{17}$& $\psi_{18}$& $\psi_{19}$& $\psi_{20}$& $\psi_{21}$& $\psi_{22}$& $\psi_{23}$& $\psi_{24}$\\
\hline
${\cal D}_1$& -1&  0& -5& -3& -3& -2&  1&  7& -4&  0&  3&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
${\cal D}_2$& -1&  0& -2& -3& -3& -2& -2&  7& -4&  0&  0&  0&  0&  0&  3&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
${\cal D}_3$& -1&  0& -5& -3& -3& -2& -2&  7& -1&  0&  0&  0&  0&  3&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
${\cal D}_4$& -1&  0&  1& -3& -3&  1& -2&  4& -1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  3&  0&  0&  0&  0&  0&  0\\
${\cal D}_5$& -1& -3& -2&  0& -3& -2&  1&  1& -1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
${\cal D}_6$&  1&  0&  2&  0&  0&  2& -1& -1&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  3&  0&  0&  0&  0&  0&  0&  0&  0\\
${\cal D}_7$&  1&  0&  2&  3&  3& -4&  2& -1& -2&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  3\\
${\cal D}_8$&  1&  0& -1&  3&  3& -4&  2& -1&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  3&  0\\
${\cal D}_9$&  1&  0& -1&  3&  3& -4&  5& -1& -2&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  3&  0&  0&  0&  0&  0\\
${\cal D}_{10}$&  0&  0&  1&  0&  0&  1& -2&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
${\cal D}_{11}$&  0&  0& -1& -1&  0& -1&  1&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0\\
${\cal D}_{12}$&   0&  0& -1&  0&  0&  1&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
${\cal D}_{13}$&   0&  0&  1&  0&  0&  1&  0&  0& -1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
${\cal D}_{14}$&   0&  0&  1&  1&  1&  1&  0& -2&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0\\
${\cal D}_{15}$&   0&  0& -1&  1&  0& -1&  1& -1&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
${\cal D}_{16}$&   0&  0&  0&  1&  0&  1&  0& -2&  1&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
${\cal D}_{17}$&   0&  0& -1&  1& -1&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
${\cal D}_{18}$&   0&  0& -1& -1& -1&  0&  0&  2&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0\\
${\cal D}_{19}$&   0&  0& -1&  0& -2& -1&  0&  2& -1&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
${\cal D}_{20}$&   0&  0&  0& -1&  0&  1&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0\\
${\cal D}_{21}$&   0&  0&  1&  0&  0&  1&  0& -2&  1&  0&  0&  0&  0&  0&  0&  0&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
\hline
\end{tabular}
\begin{tabular}{l|r|rrrrrrrrrrrrrrrrrr}
\hline \rule{0pt}{2.6ex}
FD &$Q_A$& $\phi_1$& $E_1^c$& $\psi_1$& $\psi_2$& $\psi_3$& $E_2^c$& $E_3^c$& $\psi_{4}$& $\psi_{6}$& 
$\psi_{7}$& $\psi_{9}$& $\psi_{10}$& $\psi_{15}$& $\psi_{19}$& $\psi_{20}$& $\psi_{22}$\\
\hline
1&  -3&  0&  -4&  1& 1&  4&  0&  1& 0&  6&  0&  2&  1 & 0 & 0 & 0 & 10\\
2&  -3&  -6&  -4&  1& -5&  -2&  0&  1& 0&  0&  0&  2&  1 & 0 & 0 & 0 & 4\\
3&  -1&  0&  -8&  1& -3&  -2&  0&  3& 0&  0&  4&  4&  1 & 0 & 2 & 0 & 0\\
4&  -2&  0&  -17&  5& -6&  -1&  0&  0& 4&  0&  11&  9&  1 & 0 & 4 & 0 & 0\\
5&  -1&  0&  -8&  -7& -3&  -2&  0&  11& 0&  0&  0&  4&  1 & 0 & 2 & 4 & 0\\
6&  -2&  -3&  -10&  -3& -6&  0&  0&  8& 0&  1&  0&  1&  1 & 4 & 0 & 0 & 0\\
7&  -4&  -7&  -4&  2& -5&  -1&  0&  0& 0&  1&  0&  2&  2 & 0 & 0 & 0 & 7\\
8&  -2&  -2&  -2&  1& -1&  1&  0&  0& 0&  2&  0&  1&  1 & 0 & 0 & 0 & 5\\
9&  -3&  -4&  -4&  1& 3&  0&  0&  1& 0&  2&  0&  2&  1 & 0 & 0 & 0 & 6\\
10&  -4&  -6&  -5&  1& -4&  0&  0&  0& 1&  2&  0&  3&  1 & 0 & 0 & 0 & 8\\
11&  -3&  -1&  -4&  1& 0&  3&  0&  1& 0&  5&  0&  2&  1 & 0 & 0 & 0 & 9\\
12&  -4&  -2&  -5&  2& 0&  4&  1&  0& 0&  7&  0&  2&  1 & 0 & 0 & 0 & 12\\
13&  -4&  -2&  -5&  2& 0&  4&  1&  0& 0&  7&  0&  2&  1 & 0 & 0 & 0 & 12\\
14&  -4&  -7&  -11&  2& -12&  -1&  0&  0& 0&  1&  7&  2&  2 & 0 & 0 & 0 & 0\\
\hline
\end{tabular}
\begin{tabular}{l|r|rrrrrrrrrrrrrrr}
\hline \rule{0pt}{2.6ex}
 &$Q_A$&   $\phi_1^V$&  $\phi_2^V$& $\phi_3^V$&  $\phi_4^V$& $\phi_5^V$&   $\phi_6^V$&  $E_1^c$& $E_2^c$& $E_3^c$& $\psi_1$& $\psi_2$&  $\psi_3$& $\psi_4$&  $\psi_5$&  $\psi_6$  \\ 
 \hline
${\cal D}_1$&1&  0&  7&  0& -2& -2&  1&  0&  0&  0&  6&  0&  0&  0&  0&  6\\
${\cal D}_2$&1&  0&  4& -3& -2&  1& -2&  0&  0&  0&  0&  0&  6&  0&  0&  6\\
${\cal D}_3$&1&  0&  4& -3&  1& -2& -2&  0&  0&  0&  0&  0&  0&  0&  6&  6\\
${\cal D}_4$&0&  0&  0&  0& -1&  1&  0&  0&  0&  0&  0&  0&  0&  2&  0& -2\\
${\cal D}_5$&   0&  1& -1& -1&  1&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0&  0\\
${\cal D}_6$&  0&  0& -1&  0&  0&  0& -1&  2&  0& -2&  0&  0&  0&  0&  0&  0\\
${\cal D}_7$& 0& 0&  1&  1& -1&  0&  1&  0&  0&  0&  0&  2&  0&  0&  0& -2\\
${\cal D}_8$&0&  0&  0&  0& -1& -1&  0&  0&  2& -2&  0&  0&  0&  0&  0&  0\\
\hline
\end{tabular}
\begin{tabular}{l|r|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\hline \rule{0pt}{2.6ex} 
 & $Q_a$ & $\Psi_{1(4)}$ & $\Psi_{2(3)}$ & $\Psi_{5(8)}$ & $\Psi_{6(7)}$ & $\Psi_{9(10)}$ & $\Psi_{11(12)}$ & $\Psi_{13}$ & $\Psi_{14}$ & $\Psi_{15}$ & $\Psi_{16}$ & $\Psi_{17}$  &$\Psi_{18}$ & $\Psi_{19}$ & $\Psi_{20}$ & $\Psi_{21}$ &  F$_1$ & f$_{1b}$ &  F$_2$ & f$_{2b}$ & F$_3$ & f$_{3b}$ & h$_1$ & h$_2$ & \\
& & & H$_{1(1b)}$ &  H$_{2(3)}$ & H$_{4(5)}$ & H$_{6(7)}$ & H$_8$ & H$_9$ & H$_{10}$ & H$_{11}$ & H$_{12}$ & H$_{13}$ & H$_{14}$ & H$_{15}$ & H$_{16}$ & H$_{17}$ & H$_{18}$ & H$_{19}$ & H$_{20}$& H$_{21}$ & H$_{22}$ & H$_{23}$ & H$_{24}$ 
& H$_{25}$ & H$_{26}$ & H$_{27}$ \\ &&& H$_{28}$ & H$_{29}$ & H$_{30}$ & H$_{31}$ & H$_{32}$ & H$_{33}$ & H$_{34}$ & H$_{35}$ & H$_{36}$ & H$_{37}$ & H$_{38}$ & H$_{39}$ & H$_{40}$ & H$_{41}$ & H$_{42}$ & H$_{43}$ & H$_{44}$ & H$_{45}$ & H$_{46}$ & H$_{47}$ &&&& \rule{0pt}{2.6ex} \\ \shrinkheight{1pt} \hline \hline
$D_{1}$ & -1      &0     &-16     &-15      &11      &-1       &8       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0      &15\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0      &12       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0      &12       &0       &0\\     
 $D_{2}$ & -1      &0     &-16     &-15      &11      &14      &-7       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0      &15       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0      &12       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0      &12       &0       &0\\     
\hline
 $D_{3}$ &  1      &0      &22      &21     &-11      &-2       &4       &0       &0       &0      &12       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&      &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0     &-24       &0       &0\\     
 $D_{4}$ &  1      &0      &-2     &-15       &1      &-2       &4       &0       &0       &0       &0      &12       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&      &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0      &24       &0       &0\\     
 $D_{5}$ &  1      &0      &-8    & -21       &1       &4      &-2       &0       &0       &0       &0       &0       &0      &12       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0      &24       &0       &0\\     
 $D_{6}$ &  1      &0      &-4     &-11       &7      &-2      &-2       &0       &0       &0       &0       &0       &0       &0       &0      &12       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0      &24       &0       &0\\     
 $D_{7}$ &  1      &0      &46      &75     &-41     &-14      &-8       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0      &60       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0    & -36       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0    & -36       &0       &0\\     
 $D_{8}$ &  1      &0      &10       &3      &-5      &-2       &4       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0      &12       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
 $D_{9}$ &  1      &0      &76      &75    & -71     &-44      &22       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0      &60
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&      &0    & -72       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0    & -72       &0       &0\\     
 $D_{10}$&  1      &0     &-26     &-33      &19      &10      &-8      &12       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0      &24       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0      &24       &0       &0\\     
 $D_{11}$&  1      &0       &4      &-3       &1      &-2      &-2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0      &12       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
 $D_{12}$&  1      &0       &4       &3       &1       &4      &-2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0      &12       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
 $D_{13}$&  1      &0      &-2      &-3       &1      &-2       &4       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0      &12       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
 $D_{14}$&  1      &0      &-2      &-3       &1      &-2       &4       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&      &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0      &12       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
 $D_{15}$&  1      &0      &-2      &-3       &1      &-2       &4       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0      &12       &0\\ 
\multicolumn{27}{r}{\small\sl Basis set of non-anomalous U(1) non-Abelian $D$-flat directions for flipped $SU(5)$ model \#3 continued on next page \ldots  \rule{0pt}{2.6ex}} \\
\end{tabular}\\
\end{centering}
%\caption{Basis set of non-anomalous U(1) non-Abelian $D$-flat directions for flipped $SU(5)$ model \#3.}
%\label{su53dflatNA}
\end{sidewaystable}

\begin{sidewaystable}
\scriptsize
\begin{center}
\begin{tabular}{l|r|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\multicolumn{27}{l}{\small\sl  \ldots continued from previous page \rule{0pt}{2.6ex}} \\
\hline \rule{0pt}{2.6ex}
 & $Q_a$ & $\Psi_{1(4)}$ & $\Psi_{2(3)}$ & $\Psi_{5(8)}$ & $\Psi_{6(7)}$ & $\Psi_{9(10)}$ & $\Psi_{11(12)}$ & $\Psi_{13}$ & $\Psi_{14}$ & $\Psi_{15}$ & $\Psi_{16}$ & $\Psi_{17}$  &$\Psi_{18}$ & $\Psi_{19}$ & $\Psi_{20}$ & $\Psi_{21}$ &  F$_1$ & f$_{1b}$ &  F$_2$ & f$_{2b}$ & F$_3$ & f$_{3b}$ & h$_1$ & h$_2$ & \\
& & & H$_{1(1b)}$ &  H$_{2(3)}$ & H$_{4(5)}$ & H$_{6(7)}$ & H$_8$ & H$_9$ & H$_{10}$ & H$_{11}$ & H$_{12}$ & H$_{13}$ & H$_{14}$ & H$_{15}$ & H$_{16}$ & H$_{17}$ & H$_{18}$ & H$_{19}$ & H$_{20}$& H$_{21}$ & H$_{22}$ & H$_{23}$ & H$_{24}$ 
& H$_{25}$ & H$_{26}$ & H$_{27}$ \\ &&& H$_{28}$ & H$_{29}$ & H$_{30}$ & H$_{31}$ & H$_{32}$ & H$_{33}$ & H$_{34}$ & H$_{35}$ & H$_{36}$ & H$_{37}$ & H$_{38}$ & H$_{39}$ & H$_{40}$ & H$_{41}$ & H$_{42}$ & H$_{43}$ & H$_{44}$ & H$_{45}$ & H$_{46}$ & H$_{47}$ &&&& \rule{0pt}{2.6ex} \\ \shrinkheight{1pt} \hline \hline
$D_{16}$&  1      &0     &-20     &-33      &13       &4      &-2       &0      &12       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0      &24       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0      &24       &0       &0\\     
 $D_{17}$&  1      &0      &-4      &-5      &-1       &6       &2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0      &20       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &8       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &8       &0       &0\\     
 $D_{18}$&  1      &0       &4       &3       &1       &4      &-2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0      &12       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
 $D_{19}$&  1      &0      &-4      &-5       &9      &-4       &2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0      &20       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &8       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &8       &0       &0\\     
 $D_{20}$&  1      &0     &-14     &-15       &9       &6      &-8       &0       &0       &0       &0       &0       &0       &0       &0       &0      &20       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &8       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &8       &0       &0\\     
 $D_{21}$&  1      &0      &16      &15     &-11       &4      &-2       &0       &0       &0       &0       &0      &12       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0     &-24       &0       &0\\     
 $D_{22}$&  1      &0       &4       &3      &-5      &-2      &-2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0      &12       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
 $D_{23}$&  1      &0       &4       &3      &-5      &-2      &-2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0      &12       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
 $D_{24}$&  1      &0       &4      &-3      &-5       &4      &-2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0      &12       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
 $D_{25}$&  1      &0      &76      &75     &-41     &-14      &22       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
         &60       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0    & -72       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0    & -72       &0       &0\\     
 $D_{26}$&  1      &0       &4       &3       &1       &4      &-2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0      &12       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
 $D_{27}$&  1      &0      &16      &15      &-5      &-2      &-2       &0       &0       &0       &0       &0       &0       &0      &12       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&      &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0     &-24       &0       &0\\     
 $D_{28}$&  1      &0     &-20     &-33      &19      &10      &-2       &0       &0      &12       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0      &24       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0      &24       &0       &0\\     
\hline
 $D_{29}$&  0      &0      &-1      &-1       &1       &0       &1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &2       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
 $D_{30}$&  0      &0       &0       &1       &0      &-1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &2       &0       &0       &0      &-2       &0       &0\\     
\multicolumn{27}{r}{\small\sl Basis set of non-anomalous U(1) non-Abelian $D$-flat directions for flipped $SU(5)$ model \#3 continued on next page \ldots  \rule{0pt}{2.6ex}} \\
\end{tabular}\\
\end{center}
%\caption{Basis set of non-anomalous U(1) non-Abelian $D$-flat directions for flipped $SU(5)$ model \#3.}
%\label{su53dflatNA}
\end{sidewaystable}

\begin{sidewaystable}
\scriptsize
\begin{center}
\begin{tabular}{l|r|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\multicolumn{27}{l}{\small\sl  \ldots continued from previous page \rule{0pt}{2.6ex}} \\
\hline \rule{0pt}{2.6ex}
 & $Q_a$ & $\Psi_{1(4)}$ & $\Psi_{2(3)}$ & $\Psi_{5(8)}$ & $\Psi_{6(7)}$ & $\Psi_{9(10)}$ & $\Psi_{11(12)}$ & $\Psi_{13}$ & $\Psi_{14}$ & $\Psi_{15}$ & $\Psi_{16}$ & $\Psi_{17}$  &$\Psi_{18}$ & $\Psi_{19}$ & $\Psi_{20}$ & $\Psi_{21}$ &  F$_1$ & f$_{1b}$ &  F$_2$ & f$_{2b}$ & F$_3$ & f$_{3b}$ & h$_1$ & h$_2$ & \\
& & & H$_{1(1b)}$ &  H$_{2(3)}$ & H$_{4(5)}$ & H$_{6(7)}$ & H$_8$ & H$_9$ & H$_{10}$ & H$_{11}$ & H$_{12}$ & H$_{13}$ & H$_{14}$ & H$_{15}$ & H$_{16}$ & H$_{17}$ & H$_{18}$ & H$_{19}$ & H$_{20}$& H$_{21}$ & H$_{22}$ & H$_{23}$ & H$_{24}$ 
& H$_{25}$ & H$_{26}$ & H$_{27}$ \\ &&& H$_{28}$ & H$_{29}$ & H$_{30}$ & H$_{31}$ & H$_{32}$ & H$_{33}$ & H$_{34}$ & H$_{35}$ & H$_{36}$ & H$_{37}$ & H$_{38}$ & H$_{39}$ & H$_{40}$ & H$_{41}$ & H$_{42}$ & H$_{43}$ & H$_{44}$ & H$_{45}$ & H$_{46}$ & H$_{47}$ &&&& \rule{0pt}{2.6ex} \\ \shrinkheight{1pt} \hline \hline
$D_{31}$&  0      &0      &-2      &-1       &2       &1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
 $D_{32}$&  0      &0      &-4      &-5       &3       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &2       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &4       &0       &0\\     
 $D_{33}$&  0      &0      &-3      &-3       &2       &1      &-1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &2       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &4       &0       &0\\     
 $D_{34}$&  0      &0      &-2      &-3       &1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &2       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &4       &0       &0\\     
 $D_{35}$&  0      &0      &-2      &-3       &1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &2       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &4       &0       &0\\     
 $D_{36}$&  0      &0      &-2      &-1       &1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &2       &0       &0       &2       &0       &0\\     
 $D_{37}$&  0      &0      &-3      &-4       &2       &2      &-1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &2       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &4       &0       &0\\     
 $D_{38}$&  0      &0       &2       &2      &-1      &-1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &2       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0      &-2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
 $D_{39}$&  0      &0       &1       &1      &-1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &1      &-1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
 $D_{40}$&  0      &0       &3       &5      &-2      &-1       &1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &2       &0       &0       &0       &0       &0       &0\\&&       &0      &-2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0      &-4       &0       &0\\     
 $D_{41}$&  0      &0       &3       &4      &-1      &-1       &1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &2       &0       &0       &0       &0       &0\\&&       &0      &-2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0      &-4       &0       &0\\     
 $D_{42}$&  0      &0       &3       &5      &-2      &-1       &1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &2       &0       &0       &0       &0\\&&       &0      &-2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0      &-4       &0       &0\\     
 $D_{43}$&  0      &0       &1       &2      &-1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &1       &0       &0       &0\\&&       &0      &-1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0      &-2       &0       &0\\     
 $D_{44}$&  0      &0       &1       &1      &-1      &-2       &1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &2       &0\\&&       &0      &-2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
 $D_{45}$&  0      &0      &-1      &-1       &0       &1      &-1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &2       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
\multicolumn{27}{r}{\small\sl Basis set of non-anomalous U(1) non-Abelian $D$-flat directions for flipped $SU(5)$ model \#3 continued on next page \ldots  \rule{0pt}{2.6ex}} \\
\end{tabular}\\
\end{center}
%\caption{Basis set of non-anomalous U(1) non-Abelian $D$-flat directions for flipped $SU(5)$ model \#3.}
%\label{su53dflatNA}
\end{sidewaystable}

\begin{sidewaystable}
\scriptsize
\begin{center}
\begin{tabular}{l|r|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\multicolumn{27}{l}{\small\sl  \ldots continued from previous page \rule{0pt}{2.6ex}} \\
\hline \rule{0pt}{2.6ex}
 & $Q_a$ & $\Psi_{1(4)}$ & $\Psi_{2(3)}$ & $\Psi_{5(8)}$ & $\Psi_{6(7)}$ & $\Psi_{9(10)}$ & $\Psi_{11(12)}$ & $\Psi_{13}$ & $\Psi_{14}$ & $\Psi_{15}$ & $\Psi_{16}$ & $\Psi_{17}$  &$\Psi_{18}$ & $\Psi_{19}$ & $\Psi_{20}$ & $\Psi_{21}$ &  F$_1$ & f$_{1b}$ &  F$_2$ & f$_{2b}$ & F$_3$ & f$_{3b}$ & h$_1$ & h$_2$ & \\
& & & H$_{1(1b)}$ &  H$_{2(3)}$ & H$_{4(5)}$ & H$_{6(7)}$ & H$_8$ & H$_9$ & H$_{10}$ & H$_{11}$ & H$_{12}$ & H$_{13}$ & H$_{14}$ & H$_{15}$ & H$_{16}$ & H$_{17}$ & H$_{18}$ & H$_{19}$ & H$_{20}$& H$_{21}$ & H$_{22}$ & H$_{23}$ & H$_{24}$ 
& H$_{25}$ & H$_{26}$ & H$_{27}$ \\ &&& H$_{28}$ & H$_{29}$ & H$_{30}$ & H$_{31}$ & H$_{32}$ & H$_{33}$ & H$_{34}$ & H$_{35}$ & H$_{36}$ & H$_{37}$ & H$_{38}$ & H$_{39}$ & H$_{40}$ & H$_{41}$ & H$_{42}$ & H$_{43}$ & H$_{44}$ & H$_{45}$ & H$_{46}$ & H$_{47}$ &&&& \rule{0pt}{2.6ex} \\ \shrinkheight{1pt} \hline \hline
$D_{46}$&  0      &0       &3       &4      &-2       &0      &-1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &2\\&&       &0      &-2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0      &-4       &0       &0\\    
 $D_{47}$&  0      &0       &0       &1       &0       &1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &2     
          &0       &0       &0       &0      &-2       &0       &0\\     
 $D_{48}$&  0      &0       &0       &1       &1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &2       &0      &-2       &0       &0\\     
 $D_{49}$&  0      &0      &-1      &-1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &1       &1       &0       &0\\     
 $D_{50}$&  0       1      &-1      &-1       &1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
 $D_{51}$&  0      &0       &2       &3      &-1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0      &-4       &0       &0\\     
 $D_{52}$&  0      &0      &-2      &-1       &1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &2       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
 $D_{53}$&  0      &0       &0       &0       &1       &1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
 $D_{54}$&  0      &0      &-1       &0       &1       &1      &-1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
 $D_{55}$&  0      &0       &1       &1      &-1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &1       &0       &0\\&&       &0      &-1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
 $D_{56}$&  0      &0       &0       &1       &0      &-1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &2     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0      &-2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
 $D_{57}$&  0      &0      &-1      &-1       &1       &0       &1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &2       &0       &0       &0     
          &0       &0       &0       &0       &2       &0       &0\\     
 $D_{58}$&  0      &0      &-1      &-2       &0       &0      &-1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &2       &0       &0     
          &0       &0       &0       &0       &2       &0       &0\\     
 $D_{59}$&  0      &0      &-1      &-1       &2       &1      &-1       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &2       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\     
 $D_{60}$&  0      &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &0\\&&       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0       &0     
          &0       &0       &0       &0       &0       &0       &1\\     
\end{tabular}
\begin{tabular}{l|r|rrrrrrrrrrrr}
\hline \rule{0pt}{2.6ex}
FD &$Q_A$& $\psi_1$& $\psi_2$& $\psi_3$& $\psi_4$& $\psi_5$& $\psi_6$& $H_2$& $H_{7}$& $H_{9}$& 
$H_{12}$& $H_{16}$& $H_{29}$\\
\hline
1&  -1& -4&  0&  2& 2&  2&  -6&   0&  6&  6&  0&  6&  0\\
2&  -1&  0&   1&  3& -2& 0& -6& 10&  6&  0&  6&  0&  4\\
3&  -1& -1&  0&   2&  2& -1& -6&  6&  6&  0&  0&  6&  0\\
\hline
\end{tabular}
